Vahana.jl -- A framework (not only) for large-scale agent-based models

Agent-based models (ABMs) offer a powerful framework for understanding complex systems. However, their computational demands often become a significant barrier as the number of agents and complexity of the simulation increase. Traditional ABM platforms often struggle to fully exploit modern computing resources, hindering the development of large-scale simulations. This paper presents Vahana.jl, a high performance computing open source framework that aims to address these limitations. Building on the formalism of synchronous graph dynamical systems, Vahana.jl is especially well suited for models with a focus on (social) networks. The framework seamlessly supports distribution across multiple compute nodes, enabling simulations that would otherwise be beyond the capabilities of a single machine. Implemented in Julia, Vahana.jl leverages the interactive Read-Eval-Print Loop (REPL) environment, facilitating rapid model development and experimentation.

==> tikz/episim-graph.tex <==
\scalebox{1}{
\begin{tikzpicture}[-{Latex[length=2mm,width=2mm]}]
  \begin{scope}[font=\scriptsize]
  \node (Persons) {Persons};
  \node [right of=Persons, node distance=4cm](Locations) {Locations};
  \begin{scope}[shape=circle, node distance=2cm]
    \node[draw, below of=Persons, node distance=0.7cm] (P1) {P1};
    \node[draw, below left of=P1] (P2) {P2};
    \node[draw, below right of=P2] (P3) {P3};
    \node[draw, below right of=P1] (P4) {P4};
    % \path (A) edge node {message} (B);
  \end{scope}
  \begin{scope}[shape=circle, node distance=2.8cm]
    \node[draw, below of=Locations, node distance=0.7cm] (L1) {L1};
    % \node[draw, below of=L1] (L2) {L2};
    % \node[draw, below of=L2] (L3) {L3};
    \node[draw, below of=L1] (L2) {L2};
    % \path (A) edge node {message} (B);
  \end{scope}
  %%%%% Contacts
  \begin{scope}[color=ZIBgreen, {Latex[length=2mm,width=2mm]}-{Latex[length=2mm,width=2mm]}]
    % \path(P1) edge node[sloped,above]{\scriptsize{(1)}} (P2);
    \path(P2) edge node[sloped,above]{\scriptsize{(1)}} (P4);
    \path(P2) edge node[sloped,above]{\scriptsize{(1)}} (P3);
    % \path(P2) edge node[sloped,below]{\scriptsize{(1)}} (P6);
    % \path(P5) edge node[sloped,above]{\scriptsize{(1)}} (P4);
  \end{scope}

  %%%%% EndOfDay
  \begin{scope}[color=ZIByellow, -{Latex[length=2mm,width=2mm]}]
    \path(P1) edge node[sloped,above]{\scriptsize{(135, 174)}} (L1);
    \path(P2) edge node[sloped,below]{\scriptsize{(122, 190)}} (L2);
    \path(P3) edge node[sloped,below]{\scriptsize{(113, 127)}} (L2);
    \path(P4) edge node[sloped,above]{\scriptsize{(131, 182)}} (L2);
    % \path(P5) edge node[sloped,above]{\scriptsize{(959)}} (L2);
    % \path(P6) edge[bend right=12] node[sloped,below]{\scriptsize{(1072)}} (L1);
  \end{scope}

  \path(L2) edge[bend right=90, color=ZIBred] (P4);
  %%%%% Legend
  \begin{scope}[node distance=1.4cm]
  \node[right of=L2, node distance=1.2cm] (LegendContactL) {};
  \node[right of=LegendContactL, node distance=2.5cm] (LegendContactR) {};
  \path (LegendContactL) edge[color=ZIBgreen, {Latex[length=2mm,width=2mm]}-{Latex[length=2mm,width=2mm]}] node[above] {\scriptsize{Contact(day)}} (LegendContactR);
  \node[above of=LegendContactL, distance=4cm] (LegendInfectL){};
  \node[above of=LegendContactR] (LegendInfectR){};
  \path (LegendInfectL) edge[color=ZIBred, -{Latex[length=2mm,width=2mm]}] node[above] {\scriptsize{Infection}} (LegendInfectR);
  \node[above of=LegendInfectL] (LegendEndL){};
  \node[above of=LegendInfectR] (LegendEndR){};
  \path (LegendEndL) edge[color=ZIByellow, -{Latex[length=2mm,width=2mm]}] node[above] {\scriptsize{Visit(start, end)}} (LegendEndR);
  \end{scope}
  \end{scope}
\end{tikzpicture}
}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "vahana"
%%% End:


==> tikz/layers.tex <==
\begin{tikzpicture}[scale=0.4]
  \draw (-5, 4) -- (15.5, 4);
  \draw (-5, 9.8) -- (15.5, 9.8);

  \begin{scope}[align=left,anchor=west]
    \draw (-5, 12) node { Global \\ Layer };
    \draw (-5, 7.5) node { Inter-agent \\ Layer  };
    \draw (-5, 2) node {  Spatial \\ Layer };
  \end{scope}
  
  \begin{scope}
    \pgftransformcm{1}{0}{0.3}{0.35}{\pgfpoint{-2.5cm}{0cm}};
    \draw [black,step=1.5cm] grid (15,9);
  \end{scope}

  \begin{scope}[shape=diamond, minimum size=1.4cm, font=\footnotesize]
    \draw (2,12) node  {In};
    \draw (7,12) node  {Agg};
    \draw (12,12) node {Out};
  \end{scope}

  \begin{scope}[shape=diamond, minimum size=1.1cm, font=\footnotesize]
    \draw (2,12) node[draw] (In) {};
    \draw (7,12) node[draw] (Agg) {};
    \draw (12,12) node[draw] (Out) {};
  \end{scope}

  
  \begin{scope}[shape=circle,  draw=black!50, minimum size=0.5cm, text=black!50, font=\small]
    \draw (2,5) node[draw] (A1) {};
    \draw (7.5,5.4) node[draw] (A3) {};
    \draw (9.5,5.8) node[draw] (A4) {};
    
    \draw (1.5,7) node[draw] (B1) {};
    \draw (11,7.7) node[draw] (B3) {};
    \draw (12,6.5) node[draw] (B4) {};

    \draw (0,8.5) node[draw] (C1) {};
    \draw (-0.5,7) node[draw] (C2) {};
    \draw (0,5.5) node[draw] (C3) {};
    \draw (9.5,8.5) node[draw] (C6) {};
    \draw (14,6.1) node[draw] (C7) {};

    \draw [<->] (C1) -- (B1);
    \draw [<->] (C2) -- (B1);
    \draw [<->] (C3) -- (B1);
    \draw [<-] (C6) -- (B3);
    \draw [<->] (C7) -- (B4);

    \draw [->] (A1) -- (B1);
    \draw [->] (A3) -- (A4);
    \draw [->] (B3) -- (A3);
    \draw [->] (B3) -- (A4);
    \draw [->] (B3) -- (B4);
    \draw [->] (B4) -- (A4);
    \draw [->] (B1) -- (C6);
  \end{scope}

  \begin{scope}[shape=circle, minimum size=0.8cm]
    \draw (4.7,5.6) node[draw] (A2) {};
    \draw [-{Latex[length=2mm,width=3mm]}] (B1) -- (A2);
    \draw [-{Latex[length=2mm,width=3mm]}] (A2) -- (A3);
    \draw [-{Latex[length=2mm,width=3mm]}] (In) -- (A2);
    \draw [{Latex[length=2mm,width=3mm]}-{Latex[length=2mm,width=3mm]}] (Agg) -- (A2);
    \draw [{Latex[length=2mm,width=3mm]}-] (Out) -- (A2);
    \draw [{Latex[length=2mm,width=3mm]}-{Latex[length=2mm,width=3mm]}] (A2) -- (2.8,1.82);
  \end{scope}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "vahana"
%%% End:


==> tikz/spatial.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]

  \begin{scope}[color=black]
    \pgftransformcm{1}{0}{0.3}{0.35}{\pgfpoint{-2.5cm}{0cm}};
    \draw [gray!50,step=2.5cm] grid (12.5,10);

    Erstelle ein Raster von Kreisen
    \foreach \ii in {1,3,...,9} {
      \foreach \jj in {1,3,...,7} {
        \pgfmathsetmacro{\i}{1.25*\ii}
        \pgfmathsetmacro{\j}{1.25*\jj}
        \node[circle, draw, minimum size=1cm, color=FU] (node-\ii-\jj) at (\i, \j) {$l$};
      }
    }
    % \begin{scope}[circle, draw, minimum size=1cm, color=FU]
    % \node[draw] (node-1-1) at (1.25, 1.25) {$l_1$};
    % \node (node-1-3) at (1.25, 3.75) {$l_2$};
    % \node (node-1-5) at (1.25, 6.25) {$l_3$};
    % \node (node-1-7) at (1.25, 8.75) {$l_4$};
    % \node (node-3-1) at (3.25, 1.25) {$l_1$};
    % \node (node-3-3) at (3.25, 3.75) {$l_2$};
    % \node (node-3-5) at (3.25, 6.25) {$l_3$};
    % \node (node-3-7) at (3.25, 8.75) {$l_4$};
    % \node (node-5-1) at (6.25, 1.25) {$l_1$};
    % \node (node-5-3) at (6.25, 3.75) {$l_2$};
    % \node (node-5-5) at (6.25, 6.25) {$l_3$};
    % \node (node-5-7) at (6.25, 8.75) {$l_4$};
    % \node (node-7-1) at (8.25, 1.25) {$l_1$};
    % \node (node-7-3) at (8.25, 3.75) {$l_2$};
    % \node (node-7-5) at (8.25, 6.25) {$l_3$};
    % \node (node-7-7) at (8.25, 8.75) {$l_4$};
    % \node (node-9-1) at (11.25, 1.25) {$l_1$};
    % \node (node-9-3) at (11.25, 3.75) {$l_2$};
    % \node (node-9-5) at (11.25, 6.25) {$l_3$};
    % \node (node-9-7) at (11.25, 8.75) {$l_4$};
    % \end{scope}
    % Zeichne Doppelpfeile zwischen benachbarten Kreisen
    \foreach \i [evaluate=\i as \nexti using int(\i+2)] in {1,3,...,9} {
      \foreach \j [evaluate=\j as \nextj using int(\j+2)] in {1,3,...,7} {
        \ifnum \i < 9
          \draw[<->] (node-\i-\j) -- (node-\nexti-\j);
        \fi
        \ifnum \j < 7
          \draw[<->] (node-\i-\j) -- (node-\i-\nextj);
        \fi
      }
    }
  \end{scope}
  
  \begin{scope}[shape=circle, minimum size=1cm, color=ZIB2]
    % \draw (2,6) node[draw] (S1) {$a_1$ };
    % \draw (6,6) node[draw] (S2) {$a_3$ };
    % \draw (10,6) node[draw] (S3) {$a_5$};

    % \draw (4,6) node[draw] (B1) {$a_2$ };
    % \draw (8,6) node[draw] (B2) { $a_4$};
    \draw (2,6) node[draw] (S1) {};
    \draw (6,6) node[draw] (S2) {};
    \draw (10,6) node[draw] (S3) {};
    \draw (4,6) node[draw] (B1) {};
    \draw (8,6) node[draw] (B2) {};
  \end{scope}

  \path (13,6) edge[color=white] node[above,color=black] {\Large Edge Types:} (17,6);
  
  \begin{scope}
    \path (13,5) edge[<->] node[above] {\large Neighbor} (17,5);
  \end{scope}


  \begin{scope}[color=ZIB1, ->]
    \draw  (node-3-5) -- (S1);
    \draw  (node-5-5) -- (B1);
    \draw  (node-5-5) -- (S2);
    \draw  (node-7-1) -- (B2);
    \draw  (node-9-5) -- (S3);
    \path (13,4) edge[->] node[above] {\large Position} (17,4);
  \end{scope}

  \path (13,2) edge[color=white] node[above,color=black] {\Large Agent Types:} (17,2);
  \begin{scope}[shape=circle, minimum size=0.7cm]
    \draw (13.5,0.4) node[draw,color=ZIB1] {};
    \draw (14,0.4) node[color=ZIB1, anchor=west] {\large Agent};
    \draw (13.5,1.4) node[draw,color=FU] {};
    \draw (14,1.4) node[color=FU, anchor=west] {\large Location};
  \end{scope}
  
  % \begin{scope}[color=FU]
  %   \draw[->] (B1) -- (node-3-5); 
  %   \draw[->] (B1) -- (node-7-5); 
  %   \draw[->] (B1) -- (node-5-3); 
  %   \draw[->] (B1) -- (node-5-7); 
  %   \draw[->] (S2) -- (node-3-5); 
  %   \draw[->] (S2) -- (node-7-5); 
  %   \draw[->] (S2) -- (node-5-3); 
  %   \draw[->] (S2) -- (node-5-7); 
  %   \draw[->] (S1) -- (node-1-5); 
  %   \draw[->] (S1) -- (node-5-5); 
  %   \draw[->] (S1) -- (node-3-3); 
  %   \draw[->] (S1) -- (node-3-7); 
  % \end{scope}
\end{tikzpicture}


